Toward Long-Tailed Online Anomaly Detection through Class-Agnostic Concepts

Anomaly detection (AD) identifies the defect regions of a given image. Recent works have studied AD, focusing on learning AD without abnormal images, with long-tailed distributed training data, and using a unified model for all classes. In addition, online AD learning has also been explored. In this work, we expand in both directions to a realistic setting by considering the novel task of long-tailed online AD (LTOAD). We first identified that the offline state-of-the-art LTAD methods cannot be directly applied to the online setting. Specifically, LTAD is class-aware, requiring class labels that are not available in the online setting. To address this challenge, we propose a class-agnostic framework for LTAD and then adapt it to our online learning setting. Our method outperforms the SOTA baselines in most offline LTAD settings, including both the industrial manufacturing and the medical domain. In particular, we observe +4.63% image-AUROC on MVTec even compared to methods that have access to class labels and the number of classes. In the most challenging long-tailed online setting, we achieve +0.53% image-AUROC compared to baselines. Our LTOAD benchmark is released here: https://doi.org/10.5281/zenodo.16283852 .

==> (inline-0) <==
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it hazelnut} &
{\color{darkblue}\it leather} &
{\color{darkblue}\it bottle} &
{\color{darkblue}\it wood} &
{\color{darkblue}\it carpet} &
{\color{darkblue}\it tile} &
{\color{darkblue}\it metal nut} &
{\color{darkred}\it toothbrush} &
{\color{darkred}\it zipper} &
{\color{darkred}\it transistor} &
{\color{darkred}\it grid} &
{\color{darkred}\it pill} &
{\color{darkred}\it capsule} &
{\color{darkred}\it cable} &
{\color{darkred}{\it screw}}
% screw: 3
% cable: 5
% capsule: 7
% pill: 10
% grid: 14
% transistor: 20
% zipper: 28
% toothbrush: 39
% metal_nut: 54
% tile: 75
% carpet: 104
% wood: 145
% bottle: 202
% leather: 245
% hazelnut: 391
\\
\cmidrule(lr){1-38}
MKD~\cite{salehi2021multiresolution} & \ccross & 79.93 & 84.47 & 75.96 & 96.93 & 78.19 & 98.97 & 91.23 & 74.36 & 86.98 & 64.66 & 72.78 & 89.97 & 79.08 & 67.84 & 76.70 & 70.56 & 78.84 & 71.90
\\
DRAEM~\cite{zavrtanik2021draem} & \ccross & 78.82 & 96.39 & 63.44 & 97.10 & 99.89 & 99.76 & \bf 99.91 & 95.78 & 98.05 & 84.26 & 80.00 & 88.07 & 60.00 & 46.70 & 50.19 & 33.58 & 54.96 & \bf 94.09
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 85.80 & 97.01 & 76.00 & 98.57 & \bf 100.00 & 96.59 & 89.04 & 98.92 & 97.84 & 98.09 & 88.61 & 86.52 & 77.06 & 90.14 & 88.54 & 62.76 & 57.01 & 57.38
\\
LTAD~\cite{ho2024ltad} & \ccross & 86.05 & 98.99 & 74.73 & 99.29 & 99.93 & 99.76 & 99.56 & 99.96 & 99.39 & 95.06 & 86.94 & 85.56 & 79.67 & 88.47 & 81.91 & 64.42 & 58.62 & 52.22
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 84.90 & 99.14 & 72.43 & \bf 99.89 & \bf 100.00 & \bf 100.00 & 98.16 & 99.76 & \bf 99.93 & 96.24 & 84.44 & 95.01 & 66.62 & 81.45 & 77.69 & 68.01 & 61.08 & 45.15
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 86.21 & 99.16 & 74.89 & 99.85 & \bf 100.00 & \bf 100.00 & 97.98 & 99.75 & 99.89 & 96.67 & 85.83 & \bf 96.11 & 74.54 & 87.55 & 70.07 & 64.42 & 57.74 & 62.88
\\
MoEAD~\cite{mengmoead} & \ccheck & 83.23 & 98.43 & 69.93 & 99.18 & \bf 100.00 & 99.52 & 96.93 & 99.92 & 96.79 & 96.68 & 88.33 & 88.94 & 70.13 & 67.00 & 72.48 & 67.09 & 58.56 & 46.92
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 92.02 & \bf 99.17 & \bf 85.77 & 99.79 & \bf 100.00 & 99.29 & 97.28 & \bf 100.00 & 98.67 & \bf 99.17 & \bf 94.44 & 92.70 & \bf 90.29 & \bf 97.66 & \bf 94.16 & \bf 78.58 & \bf 87.28 & 51.01
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it hazelnut} &
{\color{darkblue}\it leather} &
{\color{darkblue}\it bottle} &
{\color{darkblue}\it wood} &
{\color{darkblue}\it carpet} &
{\color{darkblue}\it tile} &
{\color{darkblue}\it metal nut} &
{\color{darkred}\it toothbrush} &
{\color{darkred}\it zipper} &
{\color{darkred}\it transistor} &
{\color{darkred}\it grid} &
{\color{darkred}\it pill} &
{\color{darkred}\it capsule} &
{\color{darkred}\it cable} &
{\color{darkred}{\it screw}}
% screw: 3
% cable: 5
% capsule: 7
% pill: 10
% grid: 14
% transistor: 20
% zipper: 28
% toothbrush: 39
% metal_nut: 54
% tile: 75
% carpet: 104
% wood: 145
% bottle: 202
% leather: 245
% hazelnut: 391
\\
\cmidrule(lr){1-38}
MKD~\cite{salehi2021multiresolution} & \ccross & 86.01 & 87.15 & 85.02 & 94.01 & 96.81 & 93.02 & 77.79 & 93.25 & 77.04 & 78.10 & 93.53 & 90.26 & 75.28 & 72.88 & 88.81 & 93.16 & 72.45 & \bf 93.76
\\
DRAEM~\cite{zavrtanik2021draem} & \ccross & 82.95 & 93.98 & 73.30 & 96.96 & 99.15 & 94.34 & \bf 95.62 & 95.25 & \bf 95.34 & 81.24 & 96.43 & 96.15 & 59.05 & 77.78 & 83.77 & 38.02 & 44.28 & 90.94
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 90.15 & 94.01 & 86.76 & 92.47 & \bf 99.54 & 94.34 & 89.70 & \bf 98.96 & 94.62 & 88.48 & 96.87 & 92.39 & 67.64 & 94.95 & 76.63 & 89.01 & 85.46 & 91.16
\\
LTAD~\cite{ho2024ltad} & \ccross & 94.18 & 96.25 & 92.37 & 97.87 & 99.04 & 96.79 & 92.16 & 98.65 & 94.23 & 95.00 & 97.83 & 92.86 & 93.45 & 93.85 & 93.11 & 95.37 & 85.92 & 86.55
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 94.79 & \bf 96.32 & 93.44 & \bf 98.61 & 98.78 & \bf 98.23 & 92.14 & 98.66 & 91.53 & \bf 96.32 & 98.25 & \bf 96.16 & 93.08 & 91.34 & 92.10 & \bf 97.86 & 91.26 & 87.47
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 93.26 & 95.91 & 90.95 & 98.03 & 98.67 & 97.91 & 93.67 & 98.48 & 91.97 & 92.68 & 98.23 & 96.11 & 89.44 & 89.96 & 86.62 & 96.39 & 83.33 & 87.55
\\
MoEAD~\cite{mengmoead} & \ccheck & 93.96 & 95.77 & 92.38 & 98.33 & 98.87 & 98.13 & 91.92 & 98.81 & 89.81 & 94.51 & \bf 98.30 & 94.93 & 91.42 & 88.89 & 90.02 & 96.98 & 89.84 & 88.62
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 94.94 & 95.51 & \bf 94.43 & 97.90 & 98.55 & 96.47 & 91.17 & 98.81 & 94.10 & 91.56 & 98.05 & 93.44 & \bf 96.08 & \bf 95.17 & \bf 93.53 & 95.88 & \bf 92.85 & 90.47
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it hazelnut} &
{\color{darkblue}\it leather} &
{\color{darkblue}\it bottle} &
{\color{darkblue}\it wood} &
{\color{darkblue}\it carpet} &
{\color{darkblue}\it tile} &
{\color{darkblue}\it metal nut} &
{\color{darkred}\it toothbrush} &
{\color{darkred}\it zipper} &
{\color{darkred}\it transistor} &
{\color{darkred}\it grid} &
{\color{darkred}\it pill} &
{\color{darkred}\it capsule} &
{\color{darkred}\it cable} &
{\color{darkred}{\it screw}}
% screw: 3
% cable: 5
% capsule: 7
% pill: 10
% grid: 14
% transistor: 20
% zipper: 28
% toothbrush: 39
% metal_nut: 54
% tile: 75
% carpet: 104
% wood: 145
% bottle: 202
% leather: 245
% hazelnut: 391
\\
\cmidrule(lr){1-38}
MKD~\cite{salehi2021multiresolution} & \ccross & 79.61 & 84.34 & 75.46 & 96.61 & 78.43 & 98.81 & 91.32 & 75.96 & 85.14 & 64.13 & 76.39 & 90.36 & 79.33 & 62.91 & 78.18 & 69.57 & 78.86 & 68.15
\\
DRAEM~\cite{zavrtanik2021draem} & \ccross & 69.82 & 84.00 & 57.41 & \bf 99.96 & 95.78 & 99.44 & \bf 100.00 & 97.47 & 99.67 & 94.72 & 72.77 & 70.79 & 51.12 & 28.15 & 57.50 & 37.89 & 50.50 & \bf 90.57
\\
RegAD~\cite{huang2022registration} & \ccross & 81.54 & 96.34 & 68.59 & 90.53 & \bf 100.00 & 99.76 & 98.50 & 95.94 & 95.90 & 93.76 & 70.27 & 74.69 & 83.70 & 66.41 & 68.97 & 64.33 & 63.05 & 57.31
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 85.95 & 98.69 & 74.79 & 98.93 & \bf 100.00 & 97.94 & 95.96 & 99.60 & 99.39 & 99.07 & 88.06 & 86.19 & 70.69 & 92.65 & 86.82 & 61.47 & 51.20 & 61.28
\\
LTAD~\cite{ho2024ltad} & \ccross & 87.36 & 99.33 & 76.89 & 99.79 & 99.93 & 99.76 & 99.12 & 99.96 & 99.17 & 97.61 & 78.89 & 86.50 & 87.17 & 90.48 & 74.96 & 66.61 & 76.31 & 54.21
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 82.14 & 99.30 & 67.12 & 99.79 & \bf 100.00 & 99.76 & 97.54 & 99.60 & \bf 99.86 & 98.53 & 83.33 & 80.86 & 69.00 & 81.04 & 68.60 & 44.52 & 66.12 & 43.49
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 83.37 & \bf 99.52 & 69.24 & 99.92 & \bf 100.00 & \bf 100.00 & 98.07 & 99.67 & 99.81 & 99.21 & 80.55 & 91.46 & 57.75 & 80.45 & 66.50 & 61.38 & 58.30 & 57.55
\\
MoEAD~\cite{mengmoead} & \ccheck & 84.40 & 98.79 & 71.82 & 99.89 & \bf 100.00 & 99.52 & 97.28 & 99.92 & 96.50 & 98.39 & 92.78 & 84.48 & 74.54 & 71.85 & 80.69 & 63.90 & 57.25 & 49.07
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 92.33 & 99.45 & \bf 86.11 & \bf 99.96 & \bf 100.00 & 99.60 & 98.16 & \bf 100.00 & 98.88 & \bf 99.56 & \bf 94.17 & \bf 91.89 & \bf 91.83 & \bf 97.58 & \bf 92.25 & \bf 80.97 & \bf 84.75 & 55.42
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it hazelnut} &
{\color{darkblue}\it leather} &
{\color{darkblue}\it bottle} &
{\color{darkblue}\it wood} &
{\color{darkblue}\it carpet} &
{\color{darkblue}\it tile} &
{\color{darkblue}\it metal nut} &
{\color{darkred}\it toothbrush} &
{\color{darkred}\it zipper} &
{\color{darkred}\it transistor} &
{\color{darkred}\it grid} &
{\color{darkred}\it pill} &
{\color{darkred}\it capsule} &
{\color{darkred}\it cable} &
{\color{darkred}{\it screw}}
% screw: 3
% cable: 5
% capsule: 7
% pill: 10
% grid: 14
% transistor: 20
% zipper: 28
% toothbrush: 39
% metal_nut: 54
% tile: 75
% carpet: 104
% wood: 145
% bottle: 202
% leather: 245
% hazelnut: 391
\\
\cmidrule(lr){1-38}
MKD~\cite{salehi2021multiresolution} & \ccross & 85.90 & 86.92 & 85.01 & 94.61 & 96.24 & 92.63 & 77.85 & 93.20 & 76.96 & 77.01 & 93.87 & 90.92 & 73.73 & 72.96 & 89.09 & 93.41 & 72.46 & 93.60
\\
DRAEM~\cite{zavrtanik2021draem} & \ccross & 79.65 & 92.81 & 69.79 & 94.54 & 97.87 & 89.75 & 95.11 & 98.08 & \bf 98.86 & 80.53 & 90.82 & 74.91 & 60.30 & 50.84 & 76.96 & 65.39 & 53.87 & 85.26
\\
RegAD~\cite{huang2022registration} & \ccross & 95.10 & \bf 97.25 & 93.21 & 98.24 & 99.22 & 97.92 & \bf 95.87 & 98.37 & 94.37 & \bf 96.78 & 95.69 & \bf 95.71 & 93.16 & 79.73 & \bf 96.53 & 95.91 & \bf 94.54 & \bf 94.48
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 89.28 & 93.62 & 85.49 & 88.41 & \bf 99.56 & 94.05 & 89.61 & \bf 99.08 & 95.52 & 89.09 & 95.53 & 92.65 & 65.87 & 94.42 & 79.26 & 86.48 & 83.11 & 86.62
\\
LTAD~\cite{ho2024ltad} & \ccross & 93.83 & 95.90 & 92.01 & 98.24 & 99.01 & 95.69 & 91.46 & 98.68 & 91.82 & 96.43 & 96.71 & 90.17 & 93.68 & 91.90 & 91.10 & 95.73 & 91.80 & 85.02
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 94.17 & 96.56 & 92.08 & \bf 98.77 & 98.98 & \bf 98.63 & 93.35 & 98.89 & 92.84 & 94.47 & 98.09 & 90.76 & 87.04 & 92.77 & 91.26 & 94.89 & 91.97 & 89.86
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 91.47 & 96.15 & 87.38 & 97.92 & 98.54 & 97.83 & 93.48 & 98.38 & 92.37 & 94.57 & 95.59 & 93.79 & 75.76 & 84.46 & 82.02 & 94.43 & 81.96 & 91.04
\\
MoEAD~\cite{mengmoead} & \ccheck & 93.76 & 95.66 & 92.10 & 97.63 & 98.83 & 98.09 & 91.51 & 98.78 & 89.87 & 94.88 & \bf 98.25 & 92.46 & 93.63 & 87.05 & 90.62 & \bf 96.99 & 90.77 & 87.00
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 95.11 & 95.68 & \bf 94.62 & 97.97 & 98.63 & 96.65 & 91.11 & 98.77 & 93.97 & 92.63 & 97.87 & 92.54 & \bf 96.32 & \bf 94.60 & 93.17 & 96.08 & 93.95 & 92.39
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it hazelnut} &
{\color{darkblue}\it leather} &
{\color{darkblue}\it bottle} &
{\color{darkblue}\it wood} &
{\color{darkblue}\it carpet} &
{\color{darkblue}\it tile} &
{\color{darkblue}\it metal nut} &
{\color{darkred}\it toothbrush} &
{\color{darkred}\it zipper} &
{\color{darkred}\it transistor} &
{\color{darkred}\it grid} &
{\color{darkred}\it pill} &
{\color{darkred}\it capsule} &
{\color{darkred}\it cable} &
{\color{darkred}{\it screw}}
% screw: 3
% cable: 5
% capsule: 7
% pill: 10
% grid: 14
% transistor: 20
% zipper: 28
% toothbrush: 39
% metal_nut: 54
% tile: 75
% carpet: 104
% wood: 145
% bottle: 202
% leather: 245
% hazelnut: 391
\\
\cmidrule(lr){1-38}
MKD~\cite{salehi2021multiresolution} & \ccross & 79.31 & 84.48 & 74.79 & 97.04 & 80.03 & 99.05 & 91.58 & 75.52 & 85.21 & 62.90 & 72.78 & \bf 90.70 & 77.67 & 64.75 & 76.38 & \bf 69.45 & 78.94 & 67.70
\\
DRAEM~\cite{zavrtanik2021draem} & \ccross & 71.64 & 90.90 & 54.79 & 96.96 & 96.39 & 86.50 & 98.24 & 94.98 & 97.58 & 65.68 & 64.44 & 46.90 & 39.29 & 57.81 & 63.39 & 40.76 & 51.55 & \bf 74.21
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 82.47 & 98.07 & 68.82 & 98.82 & \bf 100.00 & 97.30 & 92.81 & 99.80 & 98.45 & 99.32 & 73.89 & 88.46 & 64.00 & 92.77 & 84.79 & 48.64 & 50.67 & 47.39
\\
LTAD~\cite{ho2024ltad} & \ccross & 85.60 & 99.15 & 73.74 & 99.43 & 99.93 & 99.68 & \bf 99.39 & 99.80 & 99.21 & 96.58 & 75.00 & 85.90 & 81.71 & 90.48 & 76.68 & 63.98 & 65.54 & 50.65
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 83.00 & 99.34 & 68.70 & 99.96 & \bf 100.00 & \bf 100.00 & 97.02 & 99.40 & 99.24 & 99.76 & \bf 93.33 & 86.87 & 72.21 & 68.50 & 75.10 & 52.61 & 54.55 & 46.38
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 81.32 & \bf 99.61 & 65.31 & \bf 100.00 & \bf 100.00 & \bf 100.00 & 98.15 & 99.39 & \bf 99.92 & \bf 99.85 & 81.11 & 82.32 & 54.58 & 86.38 & 53.19 & 64.22 & 50.52 & 50.21
\\
MoEAD~\cite{mengmoead} & \ccheck & 83.13 & 98.96 & 69.27 & 99.61 & \bf 100.00 & 99.52 & 97.46 & 99.56 & 97.58 & 99.02 & 90.83 & 87.79 & 73.29 & 69.76 & 76.68 & 54.13 & 53.82 & 47.90
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 88.62 & 99.53 & \bf 79.07 & \bf 100.00 & \bf 100.00 & 99.76 & 98.60 & \bf 100.00 & 98.81 & 99.56 & 92.50 & 75.08 & \bf 83.21 & \bf 95.91 & \bf 88.82 & 65.34 & \bf 89.22 & 42.47
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it hazelnut} &
{\color{darkblue}\it leather} &
{\color{darkblue}\it bottle} &
{\color{darkblue}\it wood} &
{\color{darkblue}\it carpet} &
{\color{darkblue}\it tile} &
{\color{darkblue}\it metal nut} &
{\color{darkred}\it toothbrush} &
{\color{darkred}\it zipper} &
{\color{darkred}\it transistor} &
{\color{darkred}\it grid} &
{\color{darkred}\it pill} &
{\color{darkred}\it capsule} &
{\color{darkred}\it cable} &
{\color{darkred}{\it screw}}
% screw: 3
% cable: 5
% capsule: 7
% pill: 10
% grid: 14
% transistor: 20
% zipper: 28
% toothbrush: 39
% metal_nut: 54
% tile: 75
% carpet: 104
% wood: 145
% bottle: 202
% leather: 245
% hazelnut: 391
\\
\cmidrule(lr){1-38}
MKD~\cite{salehi2021multiresolution} & \ccross & 86.03 & 87.22 & 84.99 & 94.80 & 96.73 & 93.34 & 78.61 & 93.33 & 76.63 & 77.16 & 93.93 & 90.73 & 73.95 & 74.24 & 88.43 & 93.35 & 71.44 & \bf 93.86
\\
DRAEM~\cite{zavrtanik2021draem} & \ccross & 76.79 & 84.23 & 70.29 & 95.21 & 88.39 & 76.81 & 82.64 & 94.62 & 89.27 & 62.70 & 89.65 & 70.96 & 56.29 & 57.39 & 85.65 & 54.66 & 56.30 & 91.44
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 89.45 & 93.75 & 85.69 & 88.29 & \bf 99.56 & 95.12 & 89.94 & \bf 99.00 & \bf 95.49 & 88.82 & 94.98 & 91.61 & 66.40 & \bf 93.55 & 78.70 & 90.56 & 82.42 & 87.33
\\
LTAD~\cite{ho2024ltad} & \ccross & 92.12 & 95.45 & 89.20 & 97.83 & 99.06 & 95.76 & 91.00 & 98.72 & 90.59 & 95.22 & 96.45 & 89.00 & 84.38 & 89.24 & 89.94 & 92.37 & 84.92 & 87.32
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 92.61 & \bf 96.42 & 89.28 & \bf 98.66 & 98.86 & \bf 98.24 & 92.21 & 98.58 & 91.75 & \bf 96.62 & 98.31 & 91.54 & 83.37 & 84.53 & 88.15 & 95.09 & 88.13 & 85.11
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 89.29 & 96.10 & 83.34 & 97.93 & 98.57 & 97.83 & \bf 93.46 & 98.36 & 92.25 & 94.32 & 92.69 & 90.73 & 66.60 & 76.28 & 78.25 & 92.27 & 79.87 & 90.05
\\
MoEAD~\cite{mengmoead} & \ccheck & 92.76 & 95.85 & 90.05 & 98.28 & 98.87 & 98.17 & 91.66 & 98.75 & 89.87 & 95.35 & \bf 98.32 & \bf 91.72 & 83.36 & 88.61 & 87.77 & \bf 95.39 & 87.56 & 87.69
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 94.00 & 95.93 & \bf 92.31 & 98.09 & 98.64 & 96.72 & 91.26 & 98.74 & 93.88 & 94.15 & 97.62 & 90.66 & \bf 93.92 & 92.76 & \bf 91.37 & 90.84 & \bf 91.13 & 90.17
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it PCB3} &
{\color{darkblue}\it PCB2} &
{\color{darkblue}\it PCB1} &
{\color{darkblue}\it PCB4} &
{\color{darkblue}\it macaroni1} &
{\color{darkblue}\it macaroni2} &
{\color{darkred}\it capsule} &
{\color{darkred}\it candle} &
{\color{darkred}\it fryum} &
{\color{darkred}\it capsules} &
{\color{darkred}\it chewinggum} &
{\color{darkred}\it pipe fryum} 
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 71.36 & 66.39 & 76.34 & 62.71 & 63.79 & 73.89 & 82.82 & 62.37 & 52.79 & 76.12 & 71.99 & 73.82 & 56.07 & 92.92 & 87.13
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 70.34 & 70.13 & 70.56 & 62.69 & 78.55 & 79.57 & 69.66 & \bf 78.76 & 51.54 & 49.96 & 77.15 & 80.77 & 63.88 & 71.76 & 79.84
\\
LTAD~\cite{ho2024ltad} & \ccross & 80.00 & 76.29 & 83.71 & 82.18 & 81.42 & 85.02 & 93.63 & 56.46 & 59.02 & 84.46 & 82.46 & 85.70 & 69.37 & 96.16 & 84.10
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 78.63 & \bf 81.75 & 75.51 & \bf 83.03 & \bf 92.40 & \bf 85.08 & \bf 98.36 & 75.28 & 56.36 & \bf 93.38 & 61.10 & 79.50 & 63.77 & 86.64 & 68.70
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 77.31 & 77.42 & 77.19 & 78.34 & 84.69 & 82.02 & 95.96 & 70.68 & 52.88 & 87.10 & 81.44 & 68.60 & 52.75 & 95.54 & 77.74
\\
MoEAD~\cite{mengmoead} & \ccheck & 73.89 & 72.37 & 75.42 & 71.75 & 76.87 & 84.26 & 86.87 & 59.18 & 55.27 & 89.08 & 71.06 & 76.40 & 70.17 & 81.72 & 64.08
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 85.26 & 79.64 & \bf 90.87 & 80.84 & 81.15 & 84.28 & 96.42 & 70.71 & \bf 64.43 & 91.17 & \bf 92.96 & \bf 86.88 & \bf 79.07 & \bf 97.98 & \bf 97.18
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it PCB3} &
{\color{darkblue}\it PCB2} &
{\color{darkblue}\it PCB1} &
{\color{darkblue}\it PCB4} &
{\color{darkblue}\it macaroni1} &
{\color{darkblue}\it macaroni2} &
{\color{darkred}\it capsule} &
{\color{darkred}\it candle} &
{\color{darkred}\it fryum} &
{\color{darkred}\it capsules} &
{\color{darkred}\it chewinggum} &
{\color{darkred}\it pipe fryum} 
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 94.40 & 93.72 & 95.07 & 95.27 & 92.58 & \bf 97.26 & 91.82 & 94.88 & 90.53 & 95.03 & 96.82 & 94.97 & 87.20 & 97.37 & 99.07
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 80.32 & 77.43 & 83.20 & 79.41 & 84.80 & 77.09 & 82.17 & 70.68 & 70.44 & 77.41 & 86.70 & 90.21 & 62.72 & 92.10 & 90.07
\\
LTAD~\cite{ho2024ltad} & \ccross & 95.56 & 95.16 & 95.97 & \bf 97.62 & 96.06 & 92.18 & 95.96 & 96.58 & 92.58 & 97.90 & 99.08 & 95.39 & 85.77 & 98.82 & 98.83
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 96.18 & \bf 95.99 & 96.37 & 97.52 & \bf 97.21 & 91.59 & 96.65 & \bf 98.01 & 94.96 & \bf 98.54 & 98.16 & 96.14 & 90.66 & 95.68 & 99.05
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 95.03 & 94.57 & 95.48 & 97.05 & 96.12 & 91.61 & \bf 96.80 & 97.04 & 88.84 & 98.19 & 98.82 & 95.25 & 83.21 & 98.68 & 98.78
\\
MoEAD~\cite{mengmoead} & \ccheck & 94.34 & 93.36 & 95.31 & 95.73 & 96.25 & 91.52 & 94.98 & 92.93 & 88.72 & 97.53 & 98.98 & 95.10 & 83.05 & 97.86 & \bf 99.37
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 96.91 & 95.84 & \bf 97.97 & 97.43 & 96.45 & 93.37 & 96.50 & 96.16 & \bf 95.13 & 98.40 & \bf 99.16 & \bf 96.67 & \bf 95.40 & \bf 98.87 & 99.33
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it PCB3} &
{\color{darkblue}\it PCB2} &
{\color{darkblue}\it PCB1} &
{\color{darkblue}\it PCB4} &
{\color{darkblue}\it macaroni1} &
{\color{darkblue}\it macaroni2} &
{\color{darkred}\it capsule} &
{\color{darkred}\it candle} &
{\color{darkred}\it fryum} &
{\color{darkred}\it capsules} &
{\color{darkred}\it chewinggum} &
{\color{darkred}\it pipe fryum} 
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 72.10 & 67.19 & 77.02 & 61.92 & 64.41 & 73.16 & 79.95 & 67.55 & 56.16 & 76.53 & 77.21 & 79.73 & 55.81 & 88.92 & 83.94
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 69.78 & 69.22 & 70.35 & 61.64 & 75.82 & 79.42 & 68.41 & \bf 79.60 & 50.40 & 45.90 & 76.59 & 79.80 & 63.34 & 72.83 & 83.63
\\
LTAD~\cite{ho2024ltad} & \ccross & 80.21 & 76.81 & 83.60 & \bf 84.98 & 83.77 & \bf 86.86 & 95.37 & 57.66 & 52.20 & 85.73 & 81.82 & 83.30 & 63.23 & 96.82 & 90.72
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 78.03 & 79.35 & 76.71 & 78.50 & \bf 88.97 & 82.56 & \bf 98.07 & 64.13 & \bf 63.84 & \bf 92.95 & 63.76 & 83.30 & 63.85 & 87.04 & 69.36
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 76.87 & 76.25 & 77.49 & 78.91 & 84.96 & 81.85 & 96.34 & 62.01 & 53.44 & 86.91 & 78.60 & 74.84 & 54.08 & 94.28 & 76.28
\\
MoEAD~\cite{mengmoead} & \ccheck & 73.58 & 73.36 & 73.80 & 74.45 & 77.77 & 84.22 & 91.63 & 55.66 & 56.44 & 88.07 & 73.94 & 79.30 & 65.67 & 71.76 & 64.06
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 85.24 & \bf 80.14 & \bf 90.34 & 80.46 & 82.09 & 84.80 & 97.03 & 74.46 & 61.99 & 91.85 & \bf 93.10 & \bf 85.04 & \bf 75.52 & \bf 98.74 & \bf 97.82
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it PCB3} &
{\color{darkblue}\it PCB2} &
{\color{darkblue}\it PCB1} &
{\color{darkblue}\it PCB4} &
{\color{darkblue}\it macaroni1} &
{\color{darkblue}\it macaroni2} &
{\color{darkred}\it capsule} &
{\color{darkred}\it candle} &
{\color{darkred}\it fryum} &
{\color{darkred}\it capsules} &
{\color{darkred}\it chewinggum} &
{\color{darkred}\it pipe fryum} 
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 94.69 & 94.07 & 95.30 & 95.78 & 94.22 & \bf 97.87 & 90.41 & 96.18 & 90.01 & 95.64 & 96.80 & 95.89 & 87.54 & 96.73 & 99.23
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 79.48 & 76.64 & 82.32 & 77.59 & 83.31 & 76.89 & 81.92 & 68.29 & 71.84 & 77.66 & 83.39 & 89.57 & 61.44 & 92.37 & 89.46
\\
LTAD~\cite{ho2024ltad} & \ccross & 95.36 & 94.98 & 95.69 & \bf 97.66 & 95.03 & 91.56 & 96.42 & 96.20 & 89.58 & 98.31 & 99.02 & 95.16 & 83.74 & 98.87 & 99.02
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 95.32 & 95.30 & 95.35 & 96.94 & 95.71 & 92.34 & 96.20 & \bf 97.19 & 93.40 & 98.20 & 97.64 & 95.50 & 86.60 & 95.27 & 98.88
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 94.80 & 94.34 & 95.26 & 97.07 & 96.06 & 91.64 & 96.53 & 96.18 & 88.56 & 98.06 & 98.61 & 95.24 & 82.72 & 98.32 & 98.66
\\
MoEAD~\cite{mengmoead} & \ccheck & 93.98 & 93.52 & 94.44 & 95.91 & 96.51 & 91.89 & 95.40 & 92.45 & 88.95 & 97.78 & 98.92 & 95.62 & 79.04 & 96.41 & 98.89
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 96.97 & \bf 96.08 & \bf 97.86 & 97.57 & \bf 96.64 & 93.88 & \bf 96.93 & 96.22 & \bf 95.26 & \bf 98.45 & \bf 99.30 & \bf 96.52 & \bf 94.75 & \bf 98.89 & \bf 99.26
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it PCB3} &
{\color{darkblue}\it PCB2} &
{\color{darkblue}\it PCB1} &
{\color{darkblue}\it PCB4} &
{\color{darkblue}\it macaroni1} &
{\color{darkblue}\it macaroni2} &
{\color{darkred}\it capsule} &
{\color{darkred}\it candle} &
{\color{darkred}\it fryum} &
{\color{darkred}\it capsules} &
{\color{darkred}\it chewinggum} &
{\color{darkred}\it pipe fryum} 
\\
\cmidrule(lr){1-38}
AnomalyGPT~\cite{gu2024agpt} & \ccross & 68.18 & 68.35 & 68.00 & 60.83 & 76.03 & 78.94 & 66.37 & \bf 77.50 & 50.42 & 51.00 & 74.71 & 72.72 & 61.73 & 73.85 & 74.00
\\
LTAD~\cite{ho2024ltad} & \ccross & 78.53 & 76.56 & 80.50 & \bf 84.22 & 83.85 & \bf 87.05 & 94.55 & 50.11 & 59.56 & 81.07 & 77.84 & 77.36 & 66.48 & 94.24 & 85.98
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 74.96 & 73.89 & 76.04 & 70.34 & 79.46 & 85.41 & 93.28 & 58.97 & 55.87 & \bf 89.86 & 73.38 & 77.96 & 59.58 & 90.20 & 65.24
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 73.67 & 76.61 & 70.73 & 79.17 & \bf 85.11 & 82.97 & 96.38 & 62.94 & 53.13 & 85.70 & 65.38 & 76.92 & 53.11 & 89.22 & 54.06
\\
MoEAD~\cite{mengmoead} & \ccheck & 70.93 & 72.68 & 69.18 & 73.67 & 75.50 & 83.28 & 85.91 & 58.69 & 59.04 & 84.23 & 66.08 & 77.70 & 63.85 & 70.22 & 52.98
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 83.89 & \bf 80.01 & \bf 87.77 & 81.59 & 82.56 & 85.75 & \bf 96.76 & 71.49 & \bf 61.93 & 89.14 & \bf 91.52 & \bf 87.04 & \bf 70.70 & \bf 96.90 & \bf 91.34
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it PCB3} &
{\color{darkblue}\it PCB2} &
{\color{darkblue}\it PCB1} &
{\color{darkblue}\it PCB4} &
{\color{darkblue}\it macaroni1} &
{\color{darkblue}\it macaroni2} &
{\color{darkred}\it capsule} &
{\color{darkred}\it candle} &
{\color{darkred}\it fryum} &
{\color{darkred}\it capsules} &
{\color{darkred}\it chewinggum} &
{\color{darkred}\it pipe fryum} 
\\
\cmidrule(lr){1-38}
AnomalyGPT~\cite{gu2024agpt} & \ccross & 78.83 & 76.04 & 81.62 & 78.63 & 84.05 & 75.66 & 83.38 & 65.46 & 69.04 & 77.46 & 81.01 & 89.62 & 58.23 & 93.03 & 90.36
\\
LTAD~\cite{ho2024ltad} & \ccross & 94.66 & 94.42 & 94.90 & \bf 97.75 & 95.60 & 92.76 & 96.23 & 94.80 & 89.39 & 97.54 & 98.86 & 95.16 & 80.98 & 98.69 & 98.18
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 95.77 & 95.26 & 96.28 & 96.46 & 96.31 & \bf 94.94 & 95.69 & 94.87 & 93.30 & \bf 98.17 & 98.53 & \bf 96.10 & 89.62 & 97.44 & 97.81
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 94.35 & 94.35 & 94.35 & 97.01 & 96.21 & 91.49 & 96.56 & \bf 95.92 & 88.95 & 97.96 & 98.35 & 94.94 & 81.48 & 97.76 & 95.62
\\
MoEAD~\cite{mengmoead} & \ccheck & 93.39 & 93.06 & 93.71 & 95.73 & 96.15 & 91.40 & 94.81 & 91.14 & 89.16 & 97.40 & 98.68 & 94.93 & 79.83 & 94.72 & 96.71
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 96.60 & \bf 95.78 & \bf 97.41 & 97.42 & \bf 96.39 & 93.17 & \bf 96.81 & 95.86 & \bf 95.05 & 98.16 & \bf 99.09 & 96.06 & \bf 93.42 & \bf 98.82 & \bf 98.91
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it PCB3} &
{\color{darkblue}\it PCB2} &
{\color{darkblue}\it PCB1} &
{\color{darkblue}\it PCB4} &
{\color{darkblue}\it macaroni1} &
{\color{darkblue}\it macaroni2} &
{\color{darkred}\it capsule} &
{\color{darkred}\it candle} &
{\color{darkred}\it fryum} &
{\color{darkred}\it capsules} &
{\color{darkred}\it chewinggum} &
{\color{darkred}\it pipe fryum} 
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 71.80 & 66.71 & 76.89 & 61.04 & 65.64 & 72.92 & 81.27 & 66.91 & 52.48 & 74.35 & 73.46 & 71.42 & 57.14 & 91.51 & 93.49
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 71.89 & 71.41 & 72.37 & 65.90 & 75.90 & 74.12 & 75.06 & 82.88 & 54.61 & 50.73 & 80.22 & \bf 94.65 & 57.10 & 76.24 & 75.26
\\
LTAD~\cite{ho2024ltad} & \ccross & 84.80 & 85.98 & 83.63 & 85.21 & 82.08 & 87.91 & 96.97 & \bf 86.17 & 77.54 & 81.94 & 83.94 & 78.78 & 69.55 & 97.10 & 90.44
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 76.68 & 87.24 & 66.12 & \bf 85.43 & \bf 91.02 & 92.17 & 99.02 & 83.15 & 72.63 & 64.42 & 53.44 & 76.22 & 58.80 & 73.76 & 70.06
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 78.83 & 83.06 & 74.61 & 79.91 & 85.51 & 88.36 & 97.41 & 82.31 & 64.89 & 77.53 & 60.90 & 77.34 & 56.80 & 93.44 & 81.66
\\
MoEAD~\cite{mengmoead} & \ccheck & 74.12 & 86.58 & 61.67 & 81.54 & 88.64 & \bf 92.59 & 99.03 & 84.86 & 72.80 & 62.97 & 55.96 & 65.96 & 48.30 & 74.72 & 62.10
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 88.32 & \bf 87.39 & \bf 89.25 & 85.21 & 87.04 & 90.80 & \bf 99.20 & 83.46 & \bf 78.63 & \bf 84.99 & \bf 91.56 & 86.88 & \bf 75.92 & \bf 98.72 & \bf 97.44
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it PCB3} &
{\color{darkblue}\it PCB2} &
{\color{darkblue}\it PCB1} &
{\color{darkblue}\it PCB4} &
{\color{darkblue}\it macaroni1} &
{\color{darkblue}\it macaroni2} &
{\color{darkred}\it capsule} &
{\color{darkred}\it candle} &
{\color{darkred}\it fryum} &
{\color{darkred}\it capsules} &
{\color{darkred}\it chewinggum} &
{\color{darkred}\it pipe fryum} 
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 94.99 & 94.81 & 95.16 & 95.09 & 94.76 & 97.76 & 93.17 & 95.63 & 92.49 & 95.72 & 97.49 & 95.23 & 84.83 & 98.61 & 99.10
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 82.30 & 79.41 & 85.19 & 80.35 & 86.10 & 78.21 & 80.42 & 76.54 & 74.83 & 81.56 & 91.79 & 91.02 & 60.06 & 93.07 & 93.63
\\
LTAD~\cite{ho2024ltad} & \ccross & 96.57 & 97.43 & 95.72 & 97.67 & 96.10 & 98.80 & 97.02 & 98.10 & 96.87 & \bf 96.57 & 98.97 & 95.78 & 84.87 & \bf 98.93 & 99.20
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 95.63 & 97.69 & 93.57 & 97.56 & \bf 97.44 & 98.58 & 96.79 & \bf 98.40 & 97.40 & 89.61 & 97.35 & 94.26 & 87.80 & 93.57 & 98.84
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 96.04 & 97.37 & 94.71 & 97.25 & 96.91 & \bf 99.18 & 97.42 & 98.21 & 95.30 & 95.89 & 96.89 & 94.24 & 83.91 & 98.51 & 98.84
\\
MoEAD~\cite{mengmoead} & \ccheck & 94.37 & 97.51 & 91.23 & 97.54 & 97.29 & 99.04 & 97.04 & \bf 98.40 & 95.75 & 89.52 & 96.43 & 93.91 & 75.33 & 93.66 & 98.55
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 97.54 & \bf 97.78 & \bf 97.30 & \bf 97.74 & 96.89 & 99.11 & \bf 97.76 & 97.48 & \bf 97.67 & 96.23 & \bf 99.11 & \bf 96.10 & \bf 94.28 & 98.82 & \bf 99.25
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it PCB3} &
{\color{darkblue}\it PCB2} &
{\color{darkblue}\it PCB1} &
{\color{darkblue}\it PCB4} &
{\color{darkblue}\it macaroni1} &
{\color{darkblue}\it macaroni2} &
{\color{darkred}\it capsule} &
{\color{darkred}\it candle} &
{\color{darkred}\it fryum} &
{\color{darkred}\it capsules} &
{\color{darkred}\it chewinggum} &
{\color{darkred}\it pipe fryum} 
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 71.65 & 67.02 & 76.28 & 57.60 & 65.20 & 72.95 & 81.89 & 67.74 & 56.76 & 72.69 & 72.51 & 73.50 & 56.74 & 89.39 & 92.86
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 69.78 & 71.19 & 68.38 & 66.79 & 75.20 & 74.30 & 73.57 & 81.94 & 55.34 & 44.74 & 82.28 & 74.26 & 56.81 & 77.68 & 74.49
\\
LTAD~\cite{ho2024ltad} & \ccross & 84.03 & 87.34 & 80.72 & 85.00 & 82.47 & 90.49 & 96.12 & \bf 88.64 & \bf 81.33 & 81.65 & 84.50 & 71.84 & 61.10 & 95.40 & 89.82
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 75.52 & \bf 88.66 & 62.38 & \bf 86.09 & \bf 92.04 & 92.99 & \bf 99.32 & 84.42 & 77.09 & 50.99 & 63.18 & 69.14 & 47.13 & 79.34 & 64.52
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 77.64 & 84.51 & 70.78 & 81.51 & 86.73 & 89.78 & 97.83 & 83.51 & 67.72 & 64.57 & 55.58 & 73.70 & 56.20 & 91.30 & 83.36
\\
MoEAD~\cite{mengmoead} & \ccheck & 76.77 & 87.84 & 65.71 & 82.88 & 88.74 & \bf 93.24 & 99.25 & 84.96 & 77.96 & 69.15 & 55.90 & 65.86 & 58.28 & 77.46 & 67.58
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 87.04 & 87.77 & \bf 86.31 & 85.80 & 86.74 & 91.24 & 99.03 & 84.68 & 79.11 & \bf 83.98 & \bf 88.78 & \bf 83.18 & \bf 67.02 & \bf 97.38 & \bf 97.50
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it PCB3} &
{\color{darkblue}\it PCB2} &
{\color{darkblue}\it PCB1} &
{\color{darkblue}\it PCB4} &
{\color{darkblue}\it macaroni1} &
{\color{darkblue}\it macaroni2} &
{\color{darkred}\it capsule} &
{\color{darkred}\it candle} &
{\color{darkred}\it fryum} &
{\color{darkred}\it capsules} &
{\color{darkred}\it chewinggum} &
{\color{darkred}\it pipe fryum} 
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 94.52 & 93.73 & 95.32 & 94.80 & 93.28 & 97.06 & 90.95 & 94.87 & 91.44 & 95.24 & 98.00 & 95.30 & 87.24 & 97.00 & 99.14
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 81.97 & 78.69 & 85.25 & 80.22 & 85.88 & 77.08 & 81.05 & 74.01 & 73.90 & 80.96 & 91.60 & 90.77 & 61.16 & 93.04 & 93.99
\\
LTAD~\cite{ho2024ltad} & \ccross & 96.27 & 97.63 & 94.92 & 97.78 & 96.36 & 98.89 & 96.90 & 98.45 & 97.39 & 95.87 & 98.65 & 95.23 & 81.87 & \bf 98.82 & 99.06
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 95.50 & \bf 97.89 & 93.10 & 97.73 & 97.50 & \bf 99.34 & 97.00 & 98.19 & \bf 97.57 & 90.31 & 96.45 & 95.05 & 82.89 & 95.17 & 98.76
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 95.66 & 97.45 & 93.87 & 97.41 & 96.87 & 99.15 & 97.53 & 98.38 & 95.40 & 95.37 & 95.29 & 93.63 & 82.25 & 98.10 & 98.61
\\
MoEAD~\cite{mengmoead} & \ccheck & 94.82 & 97.80 & 91.84 & 97.77 & \bf 97.60 & 99.22 & 96.94 & \bf 98.64 & 96.65 & 90.07 & 96.37 & 95.28 & 77.05 & 93.76 & 98.49
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 97.23 & 97.74 & \bf 96.71 & \bf 97.79 & 96.89 & 99.03 & \bf 97.64 & 97.73 & 97.37 & \bf 96.25 & \bf 98.88 & \bf 96.03 & \bf 91.12 & 98.74 & \bf 99.20
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it PCB3} &
{\color{darkblue}\it PCB2} &
{\color{darkblue}\it PCB1} &
{\color{darkblue}\it PCB4} &
{\color{darkblue}\it macaroni1} &
{\color{darkblue}\it macaroni2} &
{\color{darkred}\it capsule} &
{\color{darkred}\it candle} &
{\color{darkred}\it fryum} &
{\color{darkred}\it capsules} &
{\color{darkred}\it chewinggum} &
{\color{darkred}\it pipe fryum} 
\\
\cmidrule(lr){1-38}
AnomalyGPT~\cite{gu2024agpt} & \ccross & 62.88 & 70.15 & 55.61 & 63.36 & 74.22 & 74.40 & 75.84 & 79.34 & 53.74 & 41.40 & 71.25 & 66.18 & 49.11 & 41.74 & 63.95
\\
LTAD~\cite{ho2024ltad} & \ccross & 83.33 & 88.40 & 78.26 & 85.68 & 85.19 & 89.95 & 96.68 & 87.91 & \bf 85.00 & 78.59 & 76.56 & 69.86 & \bf 68.30 & \bf 94.34 & 81.88
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 72.09 & 83.60 & 60.57 & 76.29 & 87.24 & 86.35 & 98.62 & 82.87 & 70.26 & 68.64 & 48.32 & 66.22 & 53.28 & 70.96 & 55.98
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 71.84 & 81.84 & 61.85 & 78.79 & 84.72 & 88.80 & 97.44 & 79.46 & 61.83 & 61.82 & 68.54 & 55.96 & 51.30 & 68.28 & 65.22
\\
MoEAD~\cite{mengmoead} & \ccheck & 72.75 & \bf 89.41 & 56.09 & 83.37 & \bf 90.37 & \bf 93.80 & 99.03 & \bf 88.14 & 81.77 & 67.31 & 38.26 & 57.20 & 54.97 & 64.60 & 54.18
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 84.84 & 88.13 & \bf 81.56 & \bf 85.99 & 87.51 & 91.67 & \bf 99.29 & 85.84 & 78.47 & \bf 87.26 & \bf 78.94 & \bf 76.72 & 61.03 & 93.16 & \bf 92.26
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it PCB3} &
{\color{darkblue}\it PCB2} &
{\color{darkblue}\it PCB1} &
{\color{darkblue}\it PCB4} &
{\color{darkblue}\it macaroni1} &
{\color{darkblue}\it macaroni2} &
{\color{darkred}\it capsule} &
{\color{darkred}\it candle} &
{\color{darkred}\it fryum} &
{\color{darkred}\it capsules} &
{\color{darkred}\it chewinggum} &
{\color{darkred}\it pipe fryum} 
\\
\cmidrule(lr){1-38}
AnomalyGPT~\cite{gu2024agpt} & \ccross & 81.48 & 78.88 & 84.09 & 79.88 & 84.91 & 78.51 & 79.59 & 75.69 & 74.69 & 78.52 & 92.32 & 90.94 & 59.75 & 89.52 & 93.49
\\
LTAD~\cite{ho2024ltad} & \ccross & \bf 96.41 & 97.69 & \bf 95.12 & 97.91 & 96.48 & 98.95 & 96.63 & 98.69 & \bf 97.50 & 95.81 & 97.90 & 95.10 & 84.46 & \bf 98.52 & \bf 98.93
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 95.06 & 97.34 & 92.77 & 97.06 & 97.15 & 99.03 & 96.87 & 97.90 & 96.05 & 91.24 & 96.33 & \bf 95.54 & 82.58 & 93.91 & 97.03
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 95.06 & 97.21 & 92.91 & 97.15 & 96.79 & \bf 99.16 & 97.35 & 97.98 & 94.87 & 93.25 & 91.47 & 90.63 & \bf 90.63 & 96.35 & 95.16
\\
MoEAD~\cite{mengmoead} & \ccheck & 94.30 & \bf 98.10 & 90.51 & \bf 97.95 & \bf 97.78 & \bf 99.16 & 97.57 & \bf 98.96 & 97.16 & 90.07 & 94.81 & 94.26 & 74.40 & 93.55 & 95.99
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 96.41 & 97.74 & 95.08 & 97.63 & 96.90 & 99.07 & \bf 97.68 & 97.71 & 97.44 & \bf 96.94 & \bf 98.01 & 94.39 & 84.83 & 98.34 & 97.96
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class10} &
{\color{darkblue}\it Class7} &
{\color{darkblue}\it Class9} &
{\color{darkblue}\it Class8} &
{\color{darkblue}\it Class2} &
{\color{darkred}\it Class3} &
{\color{darkred}\it Class5} &
{\color{darkred}\it Class1} &
{\color{darkred}\it Class4} &
{\color{darkred}\it Class6} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 84.86 & 86.88 & 82.84 & 94.45 & 91.34 & 99.23 & 50.94 & 98.44 & 97.95 & 72.07 & 48.76 & 99.75 & 95.66
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 84.86 & 84.68 & 85.04 & 82.55 & \bf 100.00 & 87.28 & 70.07 & 83.52 & 93.61 & 96.88 & 83.91 & 53.00 & 97.79
\\
LTAD~\cite{ho2024ltad} & \ccross & 94.82 & 93.39 & 96.25 & 97.71 & 99.53 & \bf 99.91 & 69.81 & \bf 100.00 & \bf 99.69 & 97.68 & 84.08 & \bf 100.00 & 99.82
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 76.65 & 76.78 & 76.52 & 95.41 & 74.27 & 66.92 & 50.13 & 97.17 & 61.06 & 73.82 & \bf 99.42 & 94.66 & 53.64
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 84.51 & 87.34 & 81.69 & 99.25 & 95.29 & 91.61 & 52.97 & 97.61 & 79.73 & 77.55 & 51.19 & \bf 100.00 & \bf 99.99
\\
MoEAD~\cite{mengmoead} & \ccheck & 77.03 & 75.23 & 78.84 & 91.06 & 59.31 & 78.14 & 52.51 & 95.12 & 76.91 & 81.30 & 96.95 & 72.25 & 66.77
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 96.00 & \bf 94.16 & \bf 97.83 & \bf 99.85 & 99.90 & 99.86 & \bf 71.21 & \bf 100.00 & 99.32 & \bf 98.17 & 92.47 & \bf 100.00 & 99.21
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class10} &
{\color{darkblue}\it Class7} &
{\color{darkblue}\it Class9} &
{\color{darkblue}\it Class8} &
{\color{darkblue}\it Class2} &
{\color{darkred}\it Class3} &
{\color{darkred}\it Class5} &
{\color{darkred}\it Class1} &
{\color{darkred}\it Class4} &
{\color{darkred}\it Class6} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 90.29 & 91.91 & 88.66 & 98.74 & 88.41 & \bf 99.95 & 73.28 & 99.17 & 93.69 & 85.23 & 72.23 & \bf 99.73 & 92.44
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 77.37 & 78.89 & 75.84 & 73.04 & 86.30 & 88.76 & 66.11 & 80.26 & 78.17 & 78.85 & 79.04 & 54.37 & 88.79
\\
LTAD~\cite{ho2024ltad} & \ccross & 97.40 & 97.11 & \bf 97.68 & 99.09 & 97.49 & 99.93 & \bf 89.18 & \bf 99.87 & \bf 98.94 & \bf 98.79 & 93.90 & 99.49 & 97.27
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 86.03 & 84.32 & 87.75 & 98.81 & 73.45 & 95.16 & 55.29 & 98.85 & 83.15 & 85.11 & 92.47 & 98.86 & 79.17
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 90.70 & 89.75 & 91.64 & \bf 99.76 & 93.54 & 99.29 & 56.45 & 99.74 & 90.87 & 89.53 & 79.49 & 98.91 & \bf 99.44
\\
MoEAD~\cite{mengmoead} & \ccheck & 86.08 & 84.02 & 88.15 & 98.46 & 68.93 & 97.60 & 56.45 & 98.66 & 87.27 & 87.73 & 89.69 & 97.00 & 79.03
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 97.41 & \bf 97.34 & 97.48 & 99.48 & \bf 99.04 & 99.80 & 88.51 & 99.86 & 98.04 & 98.76 & \bf 95.76 & 99.45 & 95.38
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class10} &
{\color{darkblue}\it Class7} &
{\color{darkblue}\it Class9} &
{\color{darkblue}\it Class8} &
{\color{darkblue}\it Class2} &
{\color{darkred}\it Class3} &
{\color{darkred}\it Class5} &
{\color{darkred}\it Class1} &
{\color{darkred}\it Class4} &
{\color{darkred}\it Class6} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 84.86 & 86.88 & 82.84 & 94.45 & 91.34 & 99.23 & 50.94 & 98.44 & 97.95 & 72.07 & 48.76 & 99.75 & 95.66
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 85.31 & 86.05 & 84.58 & 86.56 & \bf 100.00 & 89.76 & \bf 71.90 & 82.03 & 94.29 & 95.42 & 84.22 & 52.27 & 96.69
\\
LTAD~\cite{ho2024ltad} & \ccross & 94.40 & 93.24 & 95.56 & 97.78 & 99.60 & \bf 99.89 & 68.92 & \bf 100.00 & \bf 99.66 & 97.35 & 81.01 & \bf 100.00 & 99.78
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 75.42 & 75.88 & 74.96 & 94.17 & 70.69 & 67.04 & 51.00 & 96.49 & 62.20 & 74.47 & \bf 99.59 & 86.08 & 52.44
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 84.34 & 87.66 & 81.02 & 99.15 & 96.01 & 92.45 & 53.31 & 97.40 & 79.79 & 74.26 & 51.15 & 99.91 & \bf 99.99
\\
MoEAD~\cite{mengmoead} & \ccheck & 73.26 & 72.53 & 73.99 & 88.93 & 56.55 & 73.94 & 50.73 & 92.50 & 68.31 & 77.81 & 97.08 & 61.74 & 65.02
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 95.58 & \bf 93.75 & \bf 97.41 & \bf 99.60 & 99.92 & 99.79 & 69.45 & \bf 100.00 & 99.60 & \bf 97.66 & 90.94 & \bf 100.00 & 98.84
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class10} &
{\color{darkblue}\it Class7} &
{\color{darkblue}\it Class9} &
{\color{darkblue}\it Class8} &
{\color{darkblue}\it Class2} &
{\color{darkred}\it Class3} &
{\color{darkred}\it Class5} &
{\color{darkred}\it Class1} &
{\color{darkred}\it Class4} &
{\color{darkred}\it Class6} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 90.28 & 91.91 & 88.66 & 98.74 & 88.40 & \bf 99.95 & 73.28 & 99.17 & 93.69 & 85.23 & 72.23 & \bf 99.73 & 92.44
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 77.20 & 79.19 & 75.21 & 74.34 & 86.14 & 89.99 & 66.26 & 79.22 & 77.37 & 77.79 & 80.49 & 54.93 & 85.45
\\
LTAD~\cite{ho2024ltad} & \ccross & 97.30 & 97.01 & \bf 97.58 & 99.09 & 97.42 & 99.93 & \bf 88.74 & \bf 99.87 & \bf 98.95 & 98.62 & 93.76 & 99.59 & 96.98
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 85.54 & 84.07 & 87.01 & 98.82 & 71.83 & 95.48 & 55.51 & 98.70 & 83.71 & 84.81 & 92.75 & 98.34 & 75.44
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 90.13 & 89.66 & 90.60 & \bf 99.75 & 93.54 & 99.33 & 55.96 & 99.76 & 90.13 & 87.54 & 78.19 & 97.74 & \bf 99.42
\\
MoEAD~\cite{mengmoead} & \ccheck & 84.99 & 83.07 & 86.92 & 97.76 & 67.49 & 96.90 & 55.18 & 98.03 & 85.14 & 85.19 & 89.18 & 95.54 & 79.53
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 97.32 & \bf 97.26 & 97.39 & 99.41 & \bf 98.86 & 99.79 & 88.37 & 99.86 & 98.05 & \bf 98.67 & \bf 95.61 & 99.41 & 95.20
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class10} &
{\color{darkblue}\it Class7} &
{\color{darkblue}\it Class9} &
{\color{darkblue}\it Class8} &
{\color{darkblue}\it Class2} &
{\color{darkred}\it Class3} &
{\color{darkred}\it Class5} &
{\color{darkred}\it Class1} &
{\color{darkred}\it Class4} &
{\color{darkred}\it Class6} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 84.86 & 86.88 & 82.84 & 94.45 & 91.34 & 99.23 & 50.94 & 98.44 & 97.95 & 72.07 & 48.76 & 99.75 & 95.66
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 83.29 & 83.45 & 83.13 & 84.31 & \bf 100.00 & 87.16 & 66.80 & 79.00 & 89.90 & 95.65 & 80.03 & 52.49 & 97.56
\\
LTAD~\cite{ho2024ltad} & \ccross & 94.29 & 93.08 & 95.51 & 97.78 & 99.62 & 99.80 & 68.21 & \bf 100.00 & 99.51 & 97.34 & 80.90 & \bf 100.00 & 99.82
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 76.19 & 76.36 & 76.03 & 95.78 & 73.96 & 64.36 & 50.82 & 96.90 & 62.25 & 75.00 & \bf 99.57 & 88.06 & 55.25
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 83.56 & 87.09 & 80.02 & 99.40 & 95.42 & 89.82 & 53.32 & 97.53 & 79.13 & 72.48 & 50.52 & 97.98 & \bf 99.99
\\
MoEAD~\cite{mengmoead} & \ccheck & 72.61 & 72.11 & 73.10 & 89.16 & 54.77 & 73.66 & 51.42 & 91.55 & 67.92 & 77.01 & 96.98 & 61.91 & 61.69
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 94.71 & \bf 93.79 & \bf 95.63 & \bf 99.51 & 99.88 & \bf 99.89 & \bf 69.66 & \bf 100.00 & \bf 99.57 & \bf 98.27 & 81.53 & \bf 100.00 & 98.80
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class10} &
{\color{darkblue}\it Class7} &
{\color{darkblue}\it Class9} &
{\color{darkblue}\it Class8} &
{\color{darkblue}\it Class2} &
{\color{darkred}\it Class3} &
{\color{darkred}\it Class5} &
{\color{darkred}\it Class1} &
{\color{darkred}\it Class4} &
{\color{darkred}\it Class6} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 90.29 & 91.91 & 88.66 & 98.74 & 88.40 & \bf 99.95 & 73.28 & 99.17 & 93.69 & 85.23 & 72.23 & \bf 99.73 & 92.44
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 77.16 & 79.58 & 74.73 & 74.85 & 85.83 & 89.38 & 65.89 & 81.93 & 73.30 & 77.54 & 81.12 & 56.02 & 85.69
\\
LTAD~\cite{ho2024ltad} & \ccross & \bf 97.19 & 96.98 & \bf 97.39 & 99.02 & 97.38 & 99.92 & \bf 88.72 & 99.86 & \bf 98.88 & 98.50 & 93.26 & 99.52 & 96.80
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 85.32 & 84.22 & 86.42 & 98.89 & 72.99 & 94.89 & 55.59 & 98.75 & 84.66 & 85.63 & 91.97 & 98.11 & 71.70
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 89.73 & 89.57 & 89.88 & \bf 99.77 & 93.28 & 99.22 & 55.84 & 99.76 & 90.30 & 86.78 & 76.53 & 96.44 & \bf 99.39
\\
MoEAD~\cite{mengmoead} & \ccheck & 84.18 & 82.54 & 85.81 & 97.70 & 64.61 & 96.94 & 55.46 & 97.99 & 84.78 & 85.19 & 88.57 & 95.36 & 75.15
\\
\rowcolor{OursColor} {\ours} & \ccheck & 97.11 & \bf 97.29 & 96.94 & 99.41 & \bf 98.85 & 99.81 & 88.48 & \bf 99.88 & 98.01 & \bf 98.64 & \bf 93.88 & 99.41 & 94.76
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class10} &
{\color{darkblue}\it Class7} &
{\color{darkblue}\it Class9} &
{\color{darkblue}\it Class8} &
{\color{darkblue}\it Class2} &
{\color{darkred}\it Class3} &
{\color{darkred}\it Class5} &
{\color{darkred}\it Class1} &
{\color{darkred}\it Class4} &
{\color{darkred}\it Class6} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 84.86 & 86.88 & 82.84 & 94.45 & 91.34 & 99.23 & 50.94 & 98.44 & 97.95 & 72.07 & 48.76 & 99.75 & 95.66
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 83.47 & 84.38 & 82.55 & 86.38 & \bf 99.99 & 91.88 & 64.78 & 78.88 & 90.31 & 95.06 & 79.88 & 52.72 & 94.78
\\
LTAD~\cite{ho2024ltad} & \ccross & 93.54 & 93.23 & \bf 93.85 & 97.76 & 99.77 & 99.79 & 68.81 & \bf 100.00 & 99.36 & 97.04 & 73.00 & \bf 100.00 & 99.83
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 76.27 & 77.51 & 75.04 & 96.24 & 75.46 & 67.12 & 51.39 & 97.32 & 61.73 & 76.55 & \bf 99.06 & 76.79 & 61.07
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 81.35 & 88.75 & 73.96 & \bf 99.89 & 98.39 & 96.60 & 51.31 & 97.56 & 85.24 & 75.57 & 53.49 & 55.64 & \bf 99.84
\\
MoEAD~\cite{mengmoead} & \ccheck & 72.28 & 72.81 & 71.74 & 89.39 & 57.43 & 72.99 & 52.05 & 92.20 & 68.71 & 75.06 & 94.66 & 59.14 & 61.14
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 93.82 & \bf 93.98 & 93.67 & 99.60 & 99.85 & \bf 99.82 & \bf 70.62 & \bf 100.00 & \bf 99.51 & \bf 97.67 & 72.66 & \bf 100.00 & 98.50
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
}

\caption{
    \textbf{Comparison ($\uparrow$) on DAGM \it{exp500}}~\cite{ho2024ltad} in image-level AUROC using the same evaluation metrics as Tab.~\ref{table:mvtec-exp100-det}. 
}
\label{table:dagm-exp500-det}

\end{table*}

\begin{table*}[ht]
% \small

%\tiny
\centering
\setlength{\tabcolsep}{3pt}

\resizebox{0.8\linewidth}{!}{%
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class10} &
{\color{darkblue}\it Class7} &
{\color{darkblue}\it Class9} &
{\color{darkblue}\it Class8} &
{\color{darkblue}\it Class2} &
{\color{darkred}\it Class3} &
{\color{darkred}\it Class5} &
{\color{darkred}\it Class1} &
{\color{darkred}\it Class4} &
{\color{darkred}\it Class6} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 90.29 & 91.91 & 88.66 & 98.74 & 88.40 & \bf 99.95 & 73.28 & 99.17 & 93.69 & 85.23 & 72.23 & \bf 99.73 & 92.44
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 76.87 & 78.93 & 74.81 & 76.11 & 85.42 & 90.89 & 62.51 & 79.73 & 72.28 & 77.29 & 82.21 & 57.35 & 84.93
\\
LTAD~\cite{ho2024ltad} & \ccross & \bf 97.01 & 96.94 & \bf 97.07 & 99.02 & 97.33 & 99.92 & \bf 88.57 & \bf 99.87 & \bf 98.74 & 98.43 & 92.23 & 99.31 & 96.63
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 85.41 & 84.74 & 86.08 & 98.94 & 74.08 & 95.27 & 56.52 & 98.89 & 83.16 & 85.12 & 89.74 & 96.55 & 75.87
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 88.63 & 89.44 & 87.82 & \bf 99.77 & 93.10 & 99.22 & 55.37 & 99.73 & 89.05 & 84.62 & 75.15 & 90.93 & \bf 99.33
\\
MoEAD~\cite{mengmoead} & \ccheck & 83.34 & 83.11 & 83.57 & 97.82 & 68.03 & 96.68 & 55.14 & 97.89 & 84.76 & 84.24 & 85.67 & 93.03 & 70.12
\\
\rowcolor{OursColor} {\ours} & \ccheck & 96.98 & \bf 97.23 & 96.72 & 99.39 & \bf 98.84 & 99.83 & 88.25 & 99.86 & 98.10 & \bf 98.55 & \bf 93.45 & 99.13 & 94.30
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
}

\caption{
    \textbf{Comparison ($\uparrow$) on DAGM \it{exp500}}~\cite{ho2024ltad} in pixel-level AUROC using the same evaluation metrics as Tab.~\ref{table:mvtec-exp100-seg}. 
}
\label{table:dagm-exp500-seg}

\end{table*}

\begin{table*}[ht]
% \small

%\tiny
\centering
\setlength{\tabcolsep}{3pt}

\resizebox{0.8\linewidth}{!}{%
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class6} &
{\color{darkblue}\it Class4} &
{\color{darkblue}\it Class1} &
{\color{darkblue}\it Class5} &
{\color{darkblue}\it Class3} &
{\color{darkred}\it Class2} &
{\color{darkred}\it Class8} &
{\color{darkred}\it Class9} &
{\color{darkred}\it Class7} &
{\color{darkred}\it Class10} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 84.85 & 82.83 & 86.88 & 95.66 & 99.75 & 48.76 & 72.07 & 97.95 & 98.44 & 50.94 & 99.23 & 91.34 & 94.45
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 84.65 & 86.58 & 82.72 & 99.11 & 67.43 & 74.65 & \bf 97.48 & 94.21 & 88.79 & 63.56 & 92.07 & \bf 99.96 & 69.20
\\
LTAD~\cite{ho2024ltad} & \ccross & 94.09 & \bf 96.85 & 91.34 & 99.76 & \bf 100.00 & 88.00 & 97.19 & 99.29 & \bf 100.00 & 67.80 & 99.75 & 95.03 & 94.12
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 75.49 & 72.14 & 78.84 & 61.39 & 96.04 & \bf 99.65 & 74.83 & 62.26 & 96.37 & 49.37 & 66.89 & 62.88 & 85.20
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 82.48 & 85.78 & 79.17 & \bf 99.93 & \bf 100.00 & 63.41 & 79.04 & 86.52 & 97.00 & 51.42 & 98.31 & 71.48 & 77.67
\\
MoEAD~\cite{mengmoead} & \ccheck & 71.11 & 66.07 & 76.15 & 66.77 & 69.09 & 96.90 & 78.52 & 69.49 & 91.20 & 47.45 & 62.87 & 49.29 & 79.56
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 95.24 & 93.21 & \bf 97.27 & 99.19 & \bf 100.00 & 90.26 & 97.36 & \bf 99.54 & \bf 100.00 & \bf 68.78 & \bf 99.89 & 99.61 & \bf 97.78
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class6} &
{\color{darkblue}\it Class4} &
{\color{darkblue}\it Class1} &
{\color{darkblue}\it Class5} &
{\color{darkblue}\it Class3} &
{\color{darkred}\it Class2} &
{\color{darkred}\it Class8} &
{\color{darkred}\it Class9} &
{\color{darkred}\it Class7} &
{\color{darkred}\it Class10} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 90.28 & 88.66 & 91.91 & 92.44 & 99.73 & 72.23 & 85.23 & 93.69 & 99.17 & 73.28 & \bf 99.95 & 88.40 & 98.74
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 78.41 & 76.49 & \bf 8043.00 & 94.92 & 57.21 & 69.48 & 81.27 & 79.10 & 89.15 & 65.79 & 95.83 & 83.85 & 67.53
\\
LTAD~\cite{ho2024ltad} & \ccross & 96.68 & \bf 97.63 & 95.72 & 97.16 & 99.43 & 94.76 & 98.30 & \bf 98.52 & \bf 99.87 & 85.23 & 99.92 & 95.11 & 98.49
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 85.58 & 82.49 & 88.66 & 83.07 & 98.97 & 92.35 & 85.48 & 83.45 & 98.71 & 56.00 & 94.12 & 66.84 & 96.78
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 89.98 & 92.69 & 87.27 & \bf 99.49 & \bf 99.86 & 84.59 & 90.23 & 89.30 & 99.65 & 53.89 & 99.55 & 85.42 & 97.87
\\
MoEAD~\cite{mengmoead} & \ccheck & 83.55 & 79.28 & 87.83 & 82.51 & 96.61 & 89.01 & 86.02 & 84.99 & 97.32 & 54.46 & 92.42 & 58.52 & 93.66
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 97.20 & 96.97 & 97.43 & 95.92 & 99.33 & \bf 95.50 & \bf 98.43 & 97.96 & \bf 99.87 & \bf 87.62 & 99.83 & \bf 98.47 & \bf 99.08
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class10} &
{\color{darkblue}\it Class7} &
{\color{darkblue}\it Class9} &
{\color{darkblue}\it Class8} &
{\color{darkblue}\it Class2} &
{\color{darkred}\it Class3} &
{\color{darkred}\it Class5} &
{\color{darkred}\it Class1} &
{\color{darkred}\it Class4} &
{\color{darkred}\it Class6} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 84.85 & 86.88 & 82.83 & 94.45 & 91.34 & 99.23 & 50.94 & 98.44 & 97.95 & 72.07 & 48.76 & 99.75 & 95.66
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 87.27 & 88.29 & 86.24 & 89.51 & \bf 100.00 & 88.81 & 70.88 & 92.25 & 95.97 & 96.69 & 83.77 & 57.59 & 97.20
\\
LTAD~\cite{ho2024ltad} & \ccross & 94.03 & 93.20 & 94.85 & 97.67 & 99.57 & 99.85 & 68.92 & \bf 99.99 & \bf 99.38 & 97.17 & 77.95 & \bf 100.00 & 99.77
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 76.87 & 76.49 & 77.25 & 95.39 & 72.25 & 64.81 & 52.44 & 97.56 & 62.58 & 75.96 & \bf 99.67 & 94.61 & 53.42
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 82.37 & 87.11 & 77.63 & 99.06 & 95.02 & 92.84 & 51.38 & 97.26 & 67.98 & 70.70 & 50.01 & 99.48 & \bf 99.99
\\
MoEAD~\cite{mengmoead} & \ccheck & 72.86 & 72.62 & 73.11 & 89.19 & 55.60 & 74.16 & 51.87 & 92.25 & 65.43 & 77.09 & 95.51 & 65.63 & 61.89
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 95.59 & \bf 94.43 & \bf 96.75 & \bf 99.86 & 99.93 & \bf 99.93 & \bf 72.45 & \bf 99.99 & 99.36 & \bf 98.15 & 86.84 & \bf 100.00 & 99.42
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class10} &
{\color{darkblue}\it Class7} &
{\color{darkblue}\it Class9} &
{\color{darkblue}\it Class8} &
{\color{darkblue}\it Class2} &
{\color{darkred}\it Class3} &
{\color{darkred}\it Class5} &
{\color{darkred}\it Class1} &
{\color{darkred}\it Class4} &
{\color{darkred}\it Class6} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 90.28 & 91.90 & 88.66 & 98.74 & 88.40 & \bf 99.95 & 73.28 & 99.17 & 93.69 & 85.23 & 72.23 & \bf 99.73 & 92.44
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 78.28 & 79.78 & 76.77 & 75.75 & 86.67 & 89.54 & 66.73 & 80.23 & 79.02 & 79.42 & 81.74 & 55.34 & 88.31
\\
LTAD~\cite{ho2024ltad} & \ccross & 97.20 & 97.00 & \bf 97.39 & 99.06 & 97.30 & 99.92 & 88.85 & \bf 99.86 & \bf 98.92 & 98.59 & 93.21 & 99.48 & 96.76
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 85.56 & 83.98 & 87.14 & 98.87 & 71.92 & 94.41 & 55.80 & 98.88 & 82.24 & 85.39 & 92.53 & 98.78 & 76.78
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 89.52 & 89.87 & 89.16 & \bf 99.71 & 93.11 & 99.36 & 57.49 & 99.71 & 86.33 & 84.15 & 78.58 & 97.41 & \bf 99.37
\\
MoEAD~\cite{mengmoead} & \ccheck & 84.04 & 82.54 & 85.53 & 97.81 & 64.80 & 96.77 & 55.31 & 98.03 & 83.22 & 85.51 & 86.14 & 96.05 & 76.76
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 97.41 & \bf 97.50 & 97.32 & 99.53 & \bf 99.13 & 99.81 & \bf 89.19 & 99.85 & 98.02 & \bf 98.67 & \bf 95.09 & 99.45 & 95.39
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class10} &
{\color{darkblue}\it Class7} &
{\color{darkblue}\it Class9} &
{\color{darkblue}\it Class8} &
{\color{darkblue}\it Class2} &
{\color{darkred}\it Class3} &
{\color{darkred}\it Class5} &
{\color{darkred}\it Class1} &
{\color{darkred}\it Class4} &
{\color{darkred}\it Class6} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 84.86 & 86.88 & 82.84 & 94.45 & 91.34 & 99.23 & 50.94 & 98.44 & 97.95 & 72.07 & 48.76 & 99.75 & 95.66
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 86.48 & 88.35 & 84.60 & 90.24 & \bf 100.00 & 87.79 & 70.42 & 93.31 & 95.21 & 96.41 & 81.82 & 51.01 & 98.56
\\
LTAD~\cite{ho2024ltad} & \ccross & 93.97 & 93.13 & 94.81 & 97.85 & 99.31 & \bf 99.87 & 68.62 & 99.98 & \bf 99.28 & 96.95 & 78.01 & \bf 100.00 & 99.82
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 75.78 & 77.71 & 73.85 & 96.14 & 77.21 & 66.00 & 51.44 & 97.76 & 59.91 & 70.10 & \bf 99.36 & 84.07 & 55.83
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 81.11 & 87.19 & 75.03 & 99.12 & 95.23 & 91.99 & 52.38 & 97.23 & 67.80 & 69.05 & 50.48 & 87.83 & \bf 99.99
\\
MoEAD~\cite{mengmoead} & \ccheck & 70.83 & 72.39 & 69.27 & 88.91 & 55.98 & 73.19 & 51.79 & 92.10 & 60.98 & 69.78 & 95.38 & 58.74 & 61.46
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 94.83 & \bf 94.29 & \bf 95.38 & \bf 99.79 & 99.96 & 99.86 & \bf 71.82 & \bf 100.00 & 99.10 & \bf 98.20 & 80.93 & \bf 100.00 & 98.65
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class10} &
{\color{darkblue}\it Class7} &
{\color{darkblue}\it Class9} &
{\color{darkblue}\it Class8} &
{\color{darkblue}\it Class2} &
{\color{darkred}\it Class3} &
{\color{darkred}\it Class5} &
{\color{darkred}\it Class1} &
{\color{darkred}\it Class4} &
{\color{darkred}\it Class6} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 90.28 & 91.91 & 88.66 & 98.74 & 88.40 & \bf 99.95 & 73.28 & 99.17 & 93.69 & 85.23 & 72.23 & \bf 99.73 & 92.45
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 78.76 & 80.23 & 77.29 & 77.01 & 86.46 & 89.08 & 67.51 & 81.07 & 79.40 & 80.00 & 83.19 & 55.72 & 88.14
\\
LTAD~\cite{ho2024ltad} & \ccross & 97.07 & 96.94 & \bf 97.20 & 99.11 & 97.16 & 99.92 & 88.63 & \bf 99.86 & \bf 98.51 & 98.52 & 92.69 & 99.44 & 96.83
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 85.23 & 84.53 & 85.92 & 99.00 & 74.70 & 94.23 & 55.83 & 98.91 & 81.82 & 83.28 & 91.50 & 97.72 & 75.26
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 89.11 & 90.08 & 88.15 & \bf 99.71 & 93.50 & 99.25 & 58.29 & 99.68 & 84.99 & 83.20 & 78.56 & 94.66 & \bf 99.34
\\
MoEAD~\cite{mengmoead} & \ccheck & 83.34 & 82.59 & 84.08 & 97.65 & 65.49 & 96.70 & 55.22 & 97.89 & 81.26 & 81.89 & 86.73 & 94.86 & 75.67
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 97.30 & \bf 97.60 & 97.00 & 99.51 & \bf 99.18 & 99.82 & \bf 89.62 & \bf 99.86 & 97.96 & \bf 98.60 & \bf 94.18 & 99.49 & 94.79
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class10} &
{\color{darkblue}\it Class7} &
{\color{darkblue}\it Class9} &
{\color{darkblue}\it Class8} &
{\color{darkblue}\it Class2} &
{\color{darkred}\it Class3} &
{\color{darkred}\it Class5} &
{\color{darkred}\it Class1} &
{\color{darkred}\it Class4} &
{\color{darkred}\it Class6} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 84.86 & 86.88 & 82.84 & 94.45 & 91.34 & 99.23 & 50.94 & 98.44 & 97.95 & 72.07 & 48.76 & 99.75 & 95.66
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 84.73 & 87.34 & 82.12 & 89.58 & \bf 100.00 & 86.36 & 70.28 & 90.49 & 95.43 & 96.29 & 79.86 & 41.35 & 97.66
\\
LTAD~\cite{ho2024ltad} & \ccross & 93.79 & 93.69 & 93.90 & 98.74 & 99.52 & \bf 99.91 & 70.26 & \bf 100.00 & 99.02 & 95.46 & 75.41 & \bf 100.00 & 99.59
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 75.92 & 77.47 & 74.36 & 96.59 & 79.49 & 61.29 & 52.59 & 97.40 & 60.29 & 71.22 & \bf 99.40 & 78.90 & 61.98
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 80.33 & 88.85 & 71.81 & 99.80 & 98.48 & 97.68 & 50.38 & 97.92 & 81.13 & 72.95 & 51.43 & 53.55 & \bf 99.97
\\
MoEAD~\cite{mengmoead} & \ccheck & 70.01 & 72.78 & 67.24 & 88.96 & 56.44 & 73.45 & 52.30 & 92.74 & 59.27 & 67.31 & 95.24 & 58.30 & 56.09
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 94.12 & \bf 94.33 & \bf 93.92 & \bf 99.86 & 99.98 & \bf 99.91 & \bf 71.89 & \bf 100.00 & \bf 99.27 & \bf 97.13 & 74.53 & \bf 100.00 & 98.66
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class10} &
{\color{darkblue}\it Class7} &
{\color{darkblue}\it Class9} &
{\color{darkblue}\it Class8} &
{\color{darkblue}\it Class2} &
{\color{darkred}\it Class3} &
{\color{darkred}\it Class5} &
{\color{darkred}\it Class1} &
{\color{darkred}\it Class4} &
{\color{darkred}\it Class6} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 90.29 & 91.91 & 88.66 & 98.74 & 88.40 & \bf 99.95 & 73.28 & 99.17 & 93.69 & 85.23 & 72.23 & \bf 99.73 & 92.44
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 78.29 & 79.40 & 77.19 & 75.97 & 86.68 & 89.22 & 65.88 & 79.26 & 80.28 & 79.87 & 82.95 & 55.26 & 87.57
\\
LTAD~\cite{ho2024ltad} & \ccross & 96.84 & 97.33 & 96.35 & 99.24 & 97.63 & 99.93 & \bf 89.98 & \bf 99.89 & \bf 98.12 & 97.40 & 91.74 & 99.17 & 95.33
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 84.63 & 84.15 & 85.11 & 99.05 & 74.48 & 92.43 & 55.92 & 98.87 & 80.50 & 81.55 & 90.88 & 97.08 & 75.56
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 89.07 & 90.61 & 87.40 & \bf 99.72 & 94.02 & 99.43 & 60.11 & 99.77 & 85.71 & 83.04 & 78.28 & 90.59 & \bf 99.40
\\
MoEAD~\cite{mengmoead} & \ccheck & 82.27 & 82.71 & 81.83 & 97.79 & 65.50 & 96.79 & 55.38 & 98.08 & 80.50 & 78.83 & 86.22 & 93.85 & 69.77
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 97.14 & \bf 97.54 & \bf 96.74 & 99.53 & \bf 99.07 & 99.81 & 89.40 & 99.86 & 97.77 & \bf 98.34 & \bf 93.16 & 99.38 & 95.03
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class10} &
{\color{darkblue}\it Class7} &
{\color{darkblue}\it Class9} &
{\color{darkblue}\it Class8} &
{\color{darkblue}\it Class2} &
{\color{darkred}\it Class3} &
{\color{darkred}\it Class5} &
{\color{darkred}\it Class1} &
{\color{darkred}\it Class4} &
{\color{darkred}\it Class6} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 84.86 & 86.88 & 82.84 & 94.45 & 91.34 & 99.23 & 50.94 & 98.44 & 97.95 & 72.07 & 48.76 & 99.75 & 95.66
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 85.08 & 88.73 & 81.43 & 91.35 & \bf 100.00 & 89.07 & 71.74 & 91.48 & 93.30 & \bf 96.99 & 77.94 & 41.77 & 97.14
\\
LTAD~\cite{ho2024ltad} & \ccross & \bf 92.78 & 93.96 & \bf 91.59 & 99.36 & 99.84 & 99.88 & 70.77 & 99.97 & 96.85 & 95.99 & 65.57 & \bf 100.00 & 99.52
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 73.86 & 76.98 & 70.73 & 96.83 & 76.83 & 62.44 & 51.30 & 97.50 & 61.45 & 67.09 & \bf 99.18 & 63.12 & 62.83
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 80.04 & 88.88 & 71.18 & 99.77 & 98.62 & 97.19 & 50.88 & 97.98 & 76.32 & 74.09 & 51.57 & 53.98 & \bf 99.98
\\
MoEAD~\cite{mengmoead} & \ccheck & 69.73 & 70.64 & 68.82 & 91.85 & 53.45 & 65.20 & 52.22 & 90.48 & 55.91 & 63.78 & 93.48 & 68.73 & 62.19
\\
\rowcolor{OursColor} {\ours} & \ccheck & 92.57 & \bf 94.42 & 90.72 & \bf 99.88 & 99.94 & \bf 99.91 & \bf 72.37 & \bf 100.00 & \bf 98.83 & 95.85 & 61.96 & \bf 100.00 & 96.94
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
}

\caption{
    \textbf{Comparison ($\uparrow$) on DAGM \it{step500}}~\cite{ho2024ltad} in image-level AUROC using the same evaluation metrics as Tab.~\ref{table:mvtec-exp100-det}. 
}
\label{table:dagm-step500-det}

\end{table*}

\begin{table*}[ht]
% \small

%\tiny
\centering
\setlength{\tabcolsep}{3pt}

\resizebox{0.8\linewidth}{!}{%
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class10} &
{\color{darkblue}\it Class7} &
{\color{darkblue}\it Class9} &
{\color{darkblue}\it Class8} &
{\color{darkblue}\it Class2} &
{\color{darkred}\it Class3} &
{\color{darkred}\it Class5} &
{\color{darkred}\it Class1} &
{\color{darkred}\it Class4} &
{\color{darkred}\it Class6} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 90.29 & 91.91 & 88.66 & 98.74 & 88.40 & \bf 99.95 & 73.28 & 99.17 & 93.69 & 85.23 & 72.23 & \bf 99.73 & 92.44
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 78.75 & 79.93 & 77.57 & 77.90 & 86.27 & 89.89 & 65.79 & 79.78 & 78.81 & 80.68 & 84.82 & 56.79 & 86.73
\\
LTAD~\cite{ho2024ltad} & \ccross & \bf 96.65 & \bf 97.67 & \bf 95.64 & 99.45 & 98.44 & 99.92 & \bf 90.66 & \bf 99.87 & \bf 97.07 & \bf 97.88 & 88.97 & 98.89 & 95.39
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 84.11 & 84.28 & 83.95 & 99.01 & 74.41 & 92.91 & 56.10 & 98.97 & 79.25 & 80.49 & 89.51 & 94.71 & 75.76
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 88.53 & 90.43 & 86.62 & \bf 99.73 & 94.39 & 99.42 & 58.89 & 99.75 & 85.70 & 83.61 & 79.19 & 85.25 & \bf 99.39
\\
MoEAD~\cite{mengmoead} & \ccheck & 82.19 & 82.77 & 81.61 & 97.88 & 65.21 & 97.09 & 55.62 & 98.06 & 77.94 & 80.24 & 86.41 & 92.33 & 71.16
\\
\rowcolor{OursColor} {\ours} & \ccheck & 96.52 & 97.50 & 95.54 & 99.52 & \bf 99.07 & 99.81 & 89.23 & 99.86 & 97.01 & 97.87 & \bf 90.61 & 99.05 & 93.18
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
}

\caption{
    \textbf{Comparison ($\uparrow$) on DAGM \it{step500}}~\cite{ho2024ltad} in pixel-level AUROC using the same evaluation metrics as Tab.~\ref{table:mvtec-exp100-seg}. 
}
\label{table:dagm-step500-seg}

\end{table*}

\begin{table*}[ht]
% \small

%\tiny
\centering
\setlength{\tabcolsep}{3pt}

\resizebox{0.8\linewidth}{!}{%
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class6} &
{\color{darkblue}\it Class4} &
{\color{darkblue}\it Class1} &
{\color{darkblue}\it Class5} &
{\color{darkblue}\it Class3} &
{\color{darkred}\it Class2} &
{\color{darkred}\it Class8} &
{\color{darkred}\it Class9} &
{\color{darkred}\it Class7} &
{\color{darkred}\it Class10} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 84.86 & 82.84 & 86.88 & 95.66 & 99.75 & 48.76 & 72.07 & 97.95 & 98.44 & 50.94 & 99.23 & 91.34 & 94.45
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 83.64 & 88.06 & 79.21 & 98.71 & 66.42 & 80.31 & \bf 98.41 & 96.47 & 70.21 & 64.49 & 91.11 & \bf 100.00 & 70.22
\\
LTAD~\cite{ho2024ltad} & \ccross & 93.89 & \bf 97.40 & 90.39 & 99.79 & \bf 100.00 & 90.40 & 97.14 & 99.67 & 99.86 & 64.86 & 99.00 & 93.73 & 94.48
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 74.51 & 69.85 & 79.17 & 61.73 & 92.70 & \bf 99.58 & 76.33 & 65.52 & 87.01 & 52.87 & 63.89 & 58.16 & 87.31
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 83.57 & 88.89 & 78.25 & \bf 99.98 & 99.99 & 72.96 & 81.28 & 90.28 & 95.34 & 50.64 & 98.05 & 65.58 & 81.67
\\
MoEAD~\cite{mengmoead} & \ccheck & 71.28 & 65.10 & 77.47 & 68.85 & 72.52 & 96.37 & 78.83 & 70.77 & 80.39 & 51.92 & 63.09 & 51.51 & 78.59
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 95.10 & 92.50 & \bf 97.69 & 99.33 & \bf 100.00 & 91.43 & 97.92 & \bf 99.79 & \bf 100.00 & \bf 66.69 & \bf 99.33 & 99.50 & \bf 97.00
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}[h]{*{100}{c}}
\specialrule{.15em}{.05em}{.05em}
{Method} & {CA} &
{\it $\gC$} &
{\color{darkblue}$\gC^{\tt head}$} &
{\color{darkred}$\gC^{\tt tail}$} &
{\color{darkblue}\it Class6} &
{\color{darkblue}\it Class4} &
{\color{darkblue}\it Class1} &
{\color{darkblue}\it Class5} &
{\color{darkblue}\it Class3} &
{\color{darkred}\it Class2} &
{\color{darkred}\it Class8} &
{\color{darkred}\it Class9} &
{\color{darkred}\it Class7} &
{\color{darkred}\it Class10} &
\\
\cmidrule(lr){1-38}
RegAD~\cite{huang2022registration} & \ccross & 90.28 & 88.67 & 91.91 & 92.44 & 99.73 & 72.23 & 85.24 & 93.69 & 99.17 & 73.28 & \bf 99.95 & 88.41 & \bf 98.74
\\
AnomalyGPT~\cite{gu2024agpt} & \ccross & 77.11 & 75.54 & 78.68 & 91.83 & 54.33 & 67.86 & 81.32 & 82.37 & 79.32 & 69.19 & 97.15 & 85.78 & 61.97
\\
LTAD~\cite{ho2024ltad} & \ccross & 96.66 & \bf 97.93 & 95.40 & 97.22 & 99.49 & 95.31 & 98.57 & \bf 99.04 & 99.79 & 84.36 & 99.89 & 94.52 & 98.45
\\
HVQ~\cite{lu2023hierarchical} & \ccross & 85.35 & 82.10 & 88.61 & 81.26 & 98.77 & 91.96 & 86.72 & 84.30 & 97.25 & 55.22 & 93.87 & 67.04 & 97.10
\\
\cmidrule(lr){1-38}
UniAD~\cite{you2022unified} & \ccheck & 90.79 & 94.62 & 86.96 & \bf 99.47 & \bf 99.82 & 87.93 & 93.47 & 92.41 & 99.28 & 54.11 & 99.48 & 83.94 & 98.00
\\
MoEAD~\cite{mengmoead} & \ccheck & 83.48 & 79.00 & 87.96 & 83.47 & 96.74 & 87.69 & 86.56 & 85.33 & 94.50 & 55.44 & 91.26 & 60.05 & 93.76
\\
\rowcolor{OursColor} {\ours} & \ccheck & \bf 96.96 & 96.33 & \bf 97.58 & 95.81 & 99.44 & \bf 95.90 & \bf 98.66 & 98.11 & \bf 99.83 & \bf 85.41 & 99.74 & \bf 97.96 & 98.73
\\
\specialrule{.15em}{.05em}{.05em}
\end{tabular}
